Devil's Games and $\text{Q}\mathbb{R}$: Continuous Games complete for the First-Order Theory of the Reals

We introduce the complexity class Quantified Reals ($\text{Q}\mathbb{R}$). Let FOTR be the set of true sentences in the first-order theory of the reals. A language $L$ is in $\text{Q}\mathbb{R}$, if there is a polynomial time reduction from $L$ to FOTR. This seems the first time this complexity class is studied. We show that $\text{Q}\mathbb{R}$ can also be defined using real Turing machines. It is known that deciding FOTR requires at least exponential time unconditionally [Berman, 1980]. We focus on devil's games with two defining properties: (1) Players (human and devil) alternate turns and (2) each turn has a continuum of options. First, we show that FOTRINV is $\text{Q}\mathbb{R}$-complete. FOTRINV has only inversion and addition constraints and all variables are in a compact interval. FOTRINV is a stepping stone for further reductions. Second, we show that the Packing Game is $\text{Q}\mathbb{R}$-complete. In the Packing Game we are given a container and two sets of pieces. One set of pieces for the human and one set for the devil. The human and the devil alternate by placing a piece into the container. Both rotations and translations are allowed. The first player that cannot place a piece loses. Third, we show that the Planar Extension Game is $\text{Q}\mathbb{R}$-complete. We are given a partially drawn plane graph and the human and the devil alternate by placing vertices and the corresponding edges in a straight-line manner. The vertices and edges to be placed are prescribed before hand. The first player that cannot place a vertex loses. Finally, we show that the Order Type Game is $\text{Q}\mathbb{R}$-complete. We are given an order-type together with a linear order. The human and the devil alternate in placing a point in the Euclidean plane following the linear order. The first player that cannot place a point correctly loses.

==> figures/addition.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'addition.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{4436.91665752bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.21870914)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{addition.pdf}}%
    \put(0.05983041,0.00140643){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\II$}}}%
    \put(0.13372779,0.0012001){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\0$}}}%
    \put(0.16243472,0.0012001){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\x$}}}%
    \put(0.2440544,0.00140643){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\y$}}}%
    \put(0.43941636,0.00140643){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\x+\y$}}}%
    \put(0.18692331,0.12239021){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\a$}}}%
    \put(0.26694234,0.17022431){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\b$}}}%
    \put(0.33410524,0.21357202){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ell_\infty$}}}%
    \put(0.46112739,0.03871649){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ell$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{addition.pdf}}%
    \put(0.67182088,0.0012001){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\0$}}}%
    \put(0.75582686,0.0012001){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\x$}}}%
    \put(0.81136665,0.00140643){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\y$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{addition.pdf}}%
    \put(0.89575913,0.00140643){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\x+\y$}}}%
    \put(0.68464229,0.16259372){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\c$}}}%
    \put(0.82450516,0.16259372){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\d$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{addition.pdf}}%
    \put(0.98175927,0.03871649){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ell$}}}%
    \put(0.18477781,0.05368605){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\c$}}}%
    \put(0.27127355,0.09787696){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\d$}}}%
    \put(-1.18227305,0.8005154){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{2.45693989\unitlength}\raggedright \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{addition.pdf}}%
  \end{picture}%
\endgroup%


==> figures/multiplication.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'multiplication.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{4205.08034646bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.23076711)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{multiplication.pdf}}%
    \put(0.06312901,0.00192939){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\II$}}}%
    \put(0.09553305,0.00171166){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\0$}}}%
    \put(0.16346282,0.00171166){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\x$}}}%
    \put(0.23156575,0.00192939){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\y$}}}%
    \put(0.46364246,0.00192939){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\x\y$}}}%
    \put(0.19722885,0.12913788){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\a$}}}%
    \put(0.28165952,0.17960919){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\b$}}}%
    \put(0.35252528,0.22534676){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ell_\infty$}}}%
    \put(0.48247376,0.04085102){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ell$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{multiplication.pdf}}%
    \put(0.60358666,0.00126626){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\0$}}}%
    \put(0.75668695,0.00126626){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\x$}}}%
    \put(0.83057642,0.00148398){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\y$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{multiplication.pdf}}%
    \put(0.92178748,0.00148398){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\x\y$}}}%
    \put(0.71826554,0.093726){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\c$}}}%
    \put(0.84298038,0.13192128){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\d$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{multiplication.pdf}}%
    \put(0.13761752,0.00171166){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{multiplication.pdf}}%
    \put(0.97987621,0.04085102){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ell$}}}%
    \put(0.19305058,0.05868423){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\c$}}}%
    \put(0.27947397,0.10836903){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\d$}}}%
    \put(0.71518637,0.00126626){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\1$}}}%
    \put(0.2796327,0.17869212){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{multiplication.pdf}}%
  \end{picture}%
\endgroup%

